Decoding of Interleaved Linearized Reed-Solomon Codes with Applications to Network Coding

Recently, Martinez-Penas and Kschischang (IEEE Trans. Inf. Theory, 2019) showed that lifted linearized Reed-Solomon codes are suitable codes for error control in multishot network coding. We show how to construct and decode lifted interleaved linearized Reed-Solomon codes. Compared to the construction by Martinez-Penas-Kschischang, interleaving allows to increase the decoding region significantly (especially w.r.t. the number of insertions) and decreases the overhead due to the lifting (i.e., increases the code rate), at the cost of an increased packet size. The proposed decoder is a list decoder that can also be interpreted as a probabilistic unique decoder. Although our best upper bound on the list size is exponential, we present a heuristic argument and simulation results that indicate that the list size is in fact one for most channel realizations up to the maximal decoding radius.

==> decodingRegionUniqueList.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=13,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
xlabel={$\insertions\text{ insertions}$},
xmajorgrids,
ymin=0,
ymax=4,
ytick={0, 1, 2, 3, 4},
ylabel={$\deletions\text{ deletions}$},
ymajorgrids,
legend style={at={(0.99,0.965)},anchor=north east,legend cell align=left,align=left, draw=white!15!black},
mystyle,
height=0.33\columnwidth,
width=0.9\columnwidth,
reverse legend
]


\addplot[const plot, color=gray,  dotted, line width=1.5pt] plot table[row sep=crcr]{%
-2	-5\\
-1	3\\
0.02	3\\
1	3\\
2	3\\
3	2\\
4	2\\
5	2\\
6	2\\
7	1\\
8	1\\
9	1\\
10	1\\
11	0.02\\
12	0.02\\
13	0.02\\
14	0.02\\
15	-1\\
16	-1\\
17	-3\\
};
\addlegendentry{List decoding~\eqref{eq:listDecRegion} $(\intOrder=4)$};

\addplot[const plot, fill=cyan,color=cyan,  pattern=north east lines, pattern color = cyan, solid, line width=1.5pt] plot table[row sep=crcr] {%
-3	-3 \\
-2	3\\
-1	3\\
0.01	2\\
1	2\\
2	2\\
3	2\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0.02\\
9	0.02\\
10	0.02\\
11	0.02\\
12	-3\\
};
\addlegendentry{Probabilistic unique decoding~\eqref{eq:decRegionLILRSprob} $(\intOrder=4)$};


\addplot[const plot, fill = blue, color=blue, pattern=north west lines, pattern color = blue,  dashed, line width=1.5pt] plot table[row sep=crcr] {%
-2	-2\\
-1	3\\
0.02	2\\
1	1\\
2	0.02\\
3	-1\\
4	-2\\
5	-2\\
6	-2\\
7	-2\\
8	-2\\
9	-2\\
10	-2\\
11	-2\\
12	-2\\
13	-2\\
};
\addlegendentry{Martinez-Kschischang \cite{martinez2019reliable} $(\intOrder=1)$}; 

 
% add arrows
\node[anchor=east] (A) at (axis cs: 0.01, 1.45){};
\node[anchor=west] (B) at (axis cs: 3.965,1.45){};
\draw [<->, line width=1pt] (A) edge (B);
\node (T) at (axis cs: 2,1.65){\footnotesize{$\intOrder$}};

\node[anchor=east] (C) at (axis cs: 0.01, 0.45){};
\node[anchor=west] (D) at (axis cs: 7.965,0.45){};
\draw [<->, line width=1pt] (C) edge (D);
\node (T) at (axis cs: 4,0.65){\footnotesize{$2\intOrder$}};

% add arrows
\node[anchor=east] (A) at (axis cs: 0.05, 2.45){};
\node[anchor=west] (B) at (axis cs: 2.97,2.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 1.5,2.65){\footnotesize{$\intOrder-1$}};

% add arrows 
\node[anchor=east] (A) at (axis cs: 4.035, 1.45){};
\node[anchor=west] (B) at (axis cs: 6.97,1.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 5.5,1.65){\footnotesize{$\intOrder-1$}};

% add arrows 
\node[anchor=east] (A) at (axis cs: 8.035, 0.45){};
\node[anchor=west] (B) at (axis cs: 10.97,0.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 9.5,0.65){\footnotesize{$\intOrder-1$}};

\end{axis}  

\end{tikzpicture}%

==> failProbLILRS.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=6,
xmax=10,
xtick={6,7,8,9,10},
xlabel={$\insertions+\intOrder\deletions$},
compat=newest,
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
label style={anchor=near ticklabel, font=\footnotesize},
label style={inner sep=0}, 
ylabel={Decoding failure probability $P_{f}$},
ymajorgrids,
yminorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.01,0.989)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
mystyle]

\addplot [color=red,solid,
mark=x,mark options={solid}
]
  table[row sep=crcr]{%
7	2.03e-4\\ 
8	5.48e-3\\ 
9	1.48e-1\\
};
\addlegendentry{Upper bound on $P_{f}$ \eqref{eq:failProbLILRS}};

\addplot [color=blue,
dashed,
mark=o,
mark options={solid}
]
  table[row sep=crcr]{%
7	5.726977e-05\\
8	1.290956e-03\\ 
9	3.883495e-02\\ 
};
\addlegendentry{Simulation $\deletions=1$};

\end{axis}
\end{tikzpicture}%
